LEADER: Lightweight End-to-End Attention-Gated Dual Encoder-Decoder Network for Robust Minutiae Extraction

This paper introduces LEADER (Lightweight End-to-end Attention-gated Dual Encoder-decodeR), a neural network that maps raw fingerprint images to minutiae descriptors, including location, direction, and type. The proposed architecture integrates non-maximum suppression and angular decoding to enable end-to-end inference using only 0.9M parameters. It employs a novel ``Castle-Moat-Rampart'' ground-truth encoding and a dual encoder-decoder architecture, interconnected through an attention-gating mechanism. Experimental evaluations demonstrate state-of-the-art accuracy on plain fingerprints and robust cross-domain generalization to latent impressions across two benchmark datasets. Specifically, LEADER outperforms top-tier commercial systems, achieving F1-score gains of up to 34% and 39% over the closest competitor on NIST SD27 and SD302, respectively. Qualitative visual analysis suggests that the internal representations learned by the model align with established fingerprint domain concepts, such as segmentation masks, orientation fields, frequency maps, and skeletons. Inference requires only 15ms on GPU (average latency per image at batch size 32) and 322ms on CPU, outperforming leading commercial software in computational efficiency. The source code and pre-trained weights are publicly released to facilitate reproducibility.

==> graph_precision_recall_I.tex <==
% Colonna 1: FVC2002 DB1-A 16, 30.0
\nextgroupplot[title={(16 px, $\pi/6$ rad)}, ylabel={FVC2002 DB1-A}, ylabel style={align=center},
 legend style={at={($(0,0)+(1cm,1cm)$), font=\scriptsize},legend columns=5, fill=none, draw=black, anchor=center, align=center, /tikz/every even column/.style={column sep=10pt}}, legend to name=single_legend_I]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_FVC2002-DB1_FingerNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_FVC2002-DB1_LatentAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_FVC2002-DB1_MinutiaeNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_FVC2002-DB1_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_FVC2002-DB1_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_FVC2002-DB1_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_FVC2002-DB1_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_FVC2002-DB1_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_FVC2002-DB1_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_FVC2002-DB1_LEADER__ours_.csv};
\legend{FingerNet,LatentAFIS,MinutiaeNet,FingerJet,FDx,VeriFinger,MINDTCT,FingerFlow,SourceAFIS,LEADER__ours_}
\coordinate (c1) at (rel axis cs:0,1);

% Colonna 2: FVC2002 DB1-A 12, 22.5
\nextgroupplot[title={(12 px, $\pi/8$ rad)}]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_FVC2002-DB1_FingerNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_FVC2002-DB1_LatentAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_FVC2002-DB1_MinutiaeNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_FVC2002-DB1_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_FVC2002-DB1_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_FVC2002-DB1_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_FVC2002-DB1_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_FVC2002-DB1_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_FVC2002-DB1_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_FVC2002-DB1_LEADER__ours_.csv};


% Colonna 3: FVC2002 DB1-A 8, 18.0
\nextgroupplot[title={(8 px, $\pi/10$ rad)}]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_FVC2002-DB1_FingerNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_FVC2002-DB1_LatentAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_FVC2002-DB1_MinutiaeNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_FVC2002-DB1_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_FVC2002-DB1_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_FVC2002-DB1_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_FVC2002-DB1_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_FVC2002-DB1_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_FVC2002-DB1_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_FVC2002-DB1_LEADER__ours_.csv};
\coordinate (c2) at (rel axis cs:1,1);
\node[anchor=south, font=\scriptsize\itshape, rotate=90] at (rel axis cs:0.98,0.5) {Precision};


% Colonna 1: NIST SD27 16, 30.0
\nextgroupplot[ylabel={NIST SD27}, ylabel style={align=center}]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD27_FingerNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD27_LatentAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD27_MinutiaeNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD27_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD27_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD27_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD27_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD27_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD27_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD27_LEADER__ours_.csv};


% Colonna 2: NIST SD27 12, 22.5
\nextgroupplot[]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD27_FingerNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD27_LatentAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD27_MinutiaeNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD27_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD27_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD27_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD27_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD27_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD27_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD27_LEADER__ours_.csv};


% Colonna 3: NIST SD27 8, 18.0
\nextgroupplot[]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD27_FingerNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD27_LatentAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD27_MinutiaeNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD27_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD27_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD27_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD27_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD27_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD27_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD27_LEADER__ours_.csv};
\node[anchor=south, font=\scriptsize\itshape, rotate=90] at (rel axis cs:0.98,0.5) {Precision};


% Colonna 1: NIST SD302 16, 30.0
\nextgroupplot[ylabel={NIST SD302}, ylabel style={align=center}]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD302v_FingerNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD302v_LatentAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD302v_MinutiaeNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD302v_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD302v_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD302v_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD302v_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD302v_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD302v_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_I_14_SD302v_LEADER__ours_.csv};
\node[anchor=south, font=\scriptsize\itshape] at (rel axis cs:0.5,0.02) {Recall};


% Colonna 2: NIST SD302 12, 22.5
\nextgroupplot[]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD302v_FingerNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD302v_LatentAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD302v_MinutiaeNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD302v_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD302v_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD302v_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD302v_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD302v_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD302v_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_I_14_SD302v_LEADER__ours_.csv};
\node[anchor=south, font=\scriptsize\itshape] at (rel axis cs:0.5,0.02) {Recall};


% Colonna 3: NIST SD302 8, 18.0
\nextgroupplot[]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD302v_FingerNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD302v_LatentAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD302v_MinutiaeNet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD302v_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD302v_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD302v_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD302v_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD302v_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD302v_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_I_14_SD302v_LEADER__ours_.csv};
\node[anchor=south, font=\scriptsize\itshape] at (rel axis cs:0.5,0.02) {Recall};
\node[anchor=south, font=\scriptsize\itshape, rotate=90] at (rel axis cs:0.98,0.5) {Precision};




==> graph_precision_recall_T.tex <==
% Colonna 1: FVC2002 DB1-A 16, 30.0
\nextgroupplot[title={(16 px, $\pi/6$ rad)}, ylabel={FVC2002 DB1-A}, ylabel style={align=center},
 legend style={at={($(0,0)+(1cm,1cm)$), font=\scriptsize},legend columns=7, fill=none, draw=black, anchor=center, align=center, /tikz/every even column/.style={column sep=10pt}}, legend to name=single_legend_T]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_FVC2002-DB1_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_FVC2002-DB1_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_FVC2002-DB1_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_FVC2002-DB1_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_FVC2002-DB1_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_FVC2002-DB1_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_FVC2002-DB1_LEADER__ours_.csv};
\legend{FingerJet,FDx,VeriFinger,MINDTCT,FingerFlow,SourceAFIS,LEADER__ours_}
\coordinate (c1) at (rel axis cs:0,1);

% Colonna 2: FVC2002 DB1-A 12, 22.5
\nextgroupplot[title={(12 px, $\pi/8$ rad)}]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_FVC2002-DB1_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_FVC2002-DB1_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_FVC2002-DB1_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_FVC2002-DB1_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_FVC2002-DB1_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_FVC2002-DB1_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_FVC2002-DB1_LEADER__ours_.csv};


% Colonna 3: FVC2002 DB1-A 8, 18.0
\nextgroupplot[title={(8 px, $\pi/10$ rad)}]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_FVC2002-DB1_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_FVC2002-DB1_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_FVC2002-DB1_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_FVC2002-DB1_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_FVC2002-DB1_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_FVC2002-DB1_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_FVC2002-DB1_LEADER__ours_.csv};
\coordinate (c2) at (rel axis cs:1,1);
\node[anchor=south, font=\scriptsize\itshape, rotate=90] at (rel axis cs:0.98,0.5) {Precision};


% Colonna 1: NIST SD27 16, 30.0
\nextgroupplot[ylabel={NIST SD27}, ylabel style={align=center}]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_SD27_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_SD27_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_SD27_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_SD27_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_SD27_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_SD27_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_SD27_LEADER__ours_.csv};


% Colonna 2: NIST SD27 12, 22.5
\nextgroupplot[]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_SD27_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_SD27_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_SD27_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_SD27_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_SD27_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_SD27_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_SD27_LEADER__ours_.csv};


% Colonna 3: NIST SD27 8, 18.0
\nextgroupplot[]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_SD27_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_SD27_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_SD27_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_SD27_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_SD27_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_SD27_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_SD27_LEADER__ours_.csv};
\node[anchor=south, font=\scriptsize\itshape, rotate=90] at (rel axis cs:0.98,0.5) {Precision};


% Colonna 1: NIST SD302 16, 30.0
\nextgroupplot[ylabel={NIST SD302}, ylabel style={align=center}]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_SD302v_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_SD302v_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_SD302v_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_SD302v_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_SD302v_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_SD302v_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_16_30.0_T_14_SD302v_LEADER__ours_.csv};
\node[anchor=south, font=\scriptsize\itshape] at (rel axis cs:0.5,0.02) {Recall};


% Colonna 2: NIST SD302 12, 22.5
\nextgroupplot[]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_SD302v_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_SD302v_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_SD302v_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_SD302v_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_SD302v_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_SD302v_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_12_22.5_T_14_SD302v_LEADER__ours_.csv};
\node[anchor=south, font=\scriptsize\itshape] at (rel axis cs:0.5,0.02) {Recall};


% Colonna 3: NIST SD302 8, 18.0
\nextgroupplot[]
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_SD302v_FingerJet.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_SD302v_FDx.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_SD302v_VeriFinger.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_SD302v_MINDTCT.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_SD302v_FingerFlow.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_SD302v_SourceAFIS.csv};
\addplot table [x=Recall, y=Precision, col sep=comma] {csv/res_8_18.0_T_14_SD302v_LEADER__ours_.csv};
\node[anchor=south, font=\scriptsize\itshape] at (rel axis cs:0.5,0.02) {Recall};
\node[anchor=south, font=\scriptsize\itshape, rotate=90] at (rel axis cs:0.98,0.5) {Precision};



